Undirected Replacement Paths: Dual Fault Reduces to Single Source

Given a graph and two fixed vertices $s$ and $t$, the Replacement Path Problem (RP) is to compute for every edge $e$, the distance between $s$ and $t$ when $e$ is removed. There are two natural extensions to RP: (1) Single Source Replacement Paths (SSRP): Given a graph $G$ and a source node $s$, compute for every vertex $v$ and every edge $e$ the $s$-$v$ distance in $G \setminus \{e\}$. That is, we do not fix the target anymore. (2) $2$-Fault Replacement Paths (2-FRP): Given a graph $G$ and two nodes $s$ and $t$, compute for every pair of edges $e, e'$ the $s$-$t$ distance in $G \setminus \{e, e'\}$. That is, we consider two failures instead of one. Previously, there was no known reduction between SSRP and 2-FRP. It seemed plausible that 2-FRP would be computationally harder because there are no settings where 2-FRP admits a faster algorithm than SSRP. In directed unweighted graphs there is a provable gap in complexity, and in undirected graphs many of the known 2-FRP algorithms in a variety of settings are much slower than those for SSRP in the same setting. The main contribution of this paper is a tight reduction from undirected $2$-FRP to undirected SSRP, showing that contrary to prior intuition, 2-FRP is not harder than SSRP. As our reduction is weight-preserving, we obtain the first algorithms for $2$-FRP that match the best-known runtimes for SSRP: (1) $\tilde{O}(M n^{\omega})$ for weights in $[1, M]$ [GVW19], improving upon $O(Mn^{2.87})$ [CZ24]; (2) $n^3/2^{\Omega(\sqrt{\log n})}$ for weights in $[1, \text{poly}(n)]$ [GVW19], improving over the previous $n^3\text{polylog}(n)$ running time [VWWX22]; (3) $\tilde{O}(mn^{1/2}+n^{2})$ combinatorial time for unweighted graphs [CC19], and more generally for rational weights in $[1, 2]$ [CM20], improving upon $\tilde{O}(n^{3-1/18})$ [CZ24]. We complement these upper bounds with tight lower bounds under fine-grained hypotheses.

==> figures/aexample1.tex <==
\begin{tikzpicture}[scale=0.5, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]


    \node[dot, label={above:$s$}, red] (n1) at (1,0) {};
    \node[dot, label={above:$a$}, red] (n5) at (4.5,0) {};
    \node[dot, label={above:$b$}, red] (n6) at (5.5,0) {};
    \node[dot, red] (n11) at (7.5,0) {};
    \node[dot] (n12) at (8,-1) {};
    \node[dot] (n13) at (6,-1) {};
    \node[dot, label={above:$t$}, red] (n9) at (9,0) {};
    \node[dot, red] (n2) at (2.5,0) {};
    \node[dot] (n3) at (2.5,-1) {};
    \node[dot] (n4) at (2.5,-2) {};
    \node[dot] (n7) at (1,-1) {};
    \node[dot] (n7b) at (1.5,-1.5) {};
    \node[dot] (n8) at (3.5,-0.5) {};
    \node[dot] (n10) at (3.5,-1.5) {};
    
    \draw (n1) -- (n7) -- (n7b) -- (n4);
    \draw (n4) -- (n3);
    \draw (n3) -- (n8) -- (n5);
    \draw (n4) -- (n10) -- (n6);
    \draw (n9) -- (n12);
    \draw (n11) -- (n13) -- (n12);
    \draw (n13) -- (n10);
    
    \draw[red] (n1) -- (n2) -- (n5) -- (n6) -- (n11) -- (n9);
\end{tikzpicture}


==> figures/aexample2.tex <==
\begin{tikzpicture}[scale=0.5, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \node[dot, label={above:$s$}, red] (n1) at (1,0) {};
    \node[dot, label={above:$a$}, red] (n5) at (4.5,0) {};
    \node[dot, label={above:$b$}] (n6) at (5.5,0) {};
    \node[dot] (n11) at (7.5,0) {};
    \node[dot] (n12) at (8,-1) {};
    \node[dot] (n13) at (6,-1) {};
    \node[dot, label={above:$t$}] (n9) at (9,0) {};
    \node[dot, red] (n2) at (2.5,0) {};
    \node[dot, red] (n3) at (2.5,-1) {};
    \node[dot] (n4) at (2.5,-2) {};
    \node[dot, red] (n7) at (1,-1) {};
    \node[dot] (n7b) at (1.5,-1.5) {};
    \node[dot, red] (n8) at (3.5,-0.5) {};
    \node[dot] (n10) at (3.5,-1.5) {};
    
    \draw[teal] (n1) -- (n7);
    \draw (n7) -- (n7b);
    \draw[teal] (n7b) -- (n4);
    \draw (n4) -- (n3);
    \draw[teal] (n3) -- (n8) -- (n5);
    \draw[teal] (n4) -- (n10) -- (n6);
    \draw[teal] (n9) -- (n12);
    \draw[teal] (n11) -- (n13);
    \draw (n13) -- (n12);
    \draw (n13) -- (n10);
    
    \draw[teal] (n1) -- (n2) -- (n5) -- (n6) -- (n11) -- (n9);
\end{tikzpicture}


==> figures/aexample3.tex <==
\begin{tikzpicture}[scale=0.5, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \node[dot, label={above:$s$}, red] (n1) at (1,0) {};
    \node[dot, label={above:$a$}, red] (n5) at (4.5,0) {};
    \node[dot, label={above:$b$}] (n6) at (5.5,0) {};
    \node[dot] (n11) at (7.5,0) {};
    \node[dot] (n12) at (8,-1) {};
    \node[dot] (n13) at (6,-1) {};
    \node[dot, label={above:$t$}] (n9) at (9,0) {};
    \node[dot, red] (n2) at (2.5,0) {};
    \node[dot, red] (n3) at (2.5,-1) {};
    \node[dot, red] (n4) at (2.5,-2) {};
    \node[dot, red] (n7) at (1,-1) {};
    \node[dot, red] (n7b) at (1.5,-1.5) {};
    \node[dot, red] (n8) at (3.5,-0.5) {};
    \node[dot] (n10) at (3.5,-1.5) {};
    
    \draw[red] (n1) -- (n7);
    \draw[red] (n7) -- (n7b);
    \draw[red] (n7b) -- (n4);
    \draw[red] (n4) -- (n3);
    \draw[red] (n3) -- (n8) -- (n5);
    \draw (n4) -- (n10) -- (n6);
    \draw (n9) -- (n12);
    \draw (n11) -- (n13);
    \draw (n13) -- (n12);
    \draw (n13) -- (n10);
    
    \draw[red] (n1) -- (n2) -- (n5);
    \draw (n5) -- (n6) -- (n11) -- (n9);
\end{tikzpicture}


==> figures/case1.tex <==
\begin{tikzpicture}[scale=0.5, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \node[] at (1,2.5) {$\bG$};
    
    \node[dot, label={above:$s$}] (n1) at (1,0) {};
    \node[dot, label={above:$z$}] (n2) at (2,0) {};
    \node[dot, label={below:$u$}] (n3) at (3,0) {};
    \node[dot, label={below:$v$}] (n4) at (4,0) {};
    \node[dot, label={above:$c$}] (n5) at (5,0) {};
    % \node at (5,-0.7) {$\pi_{\bG}(s,t)$};
    \node[dot] (n6) at (6,0) {};
    \node[dot, label={below:$u'$}] (n7) at (7,0) {};
    \node[dot, label={below:$v'$}] (n8) at (8,0) {};
    \node[dot, label={above:$t$}] (n9) at (9,0) {};
    
    \foreach \i [evaluate=\i as \nexti using int(\i+1)] in {1,...,8} {
        \draw (n\i) -- (n\nexti);
    }

    \draw[red, thick] (n3) --node[above] {$e$} (n4);
    \draw[red, thick] (n7) --node[above] {$e'$} (n8);
    \draw[green, opacity=0.5, line width=3pt] (n1) -- (n2);
    \draw[green, opacity=0.5, line width=3pt] (n2) to[out=45, in=180] (4,1.2);
    \draw[green, opacity=0.5, line width=3pt, dashed] (4,1.2) -- (5.5,1.2);

    \draw[dotted] (5,0) ellipse [x radius=5, y radius=2];
\end{tikzpicture}


==> figures/case3a.tex <==
\begin{tikzpicture}[scale=0.5, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \node[] at (1,2.5) {$\bG$};
    
    \node[dot, label={above:$s$}] (n1) at (1,0) {};
    \node[dot, label] (n2) at (2,0) {};
    \node[dot, label={below:$u$}] (n3) at (3,0) {};
    \node[dot, label={below:$v$}] (n4) at (4,0) {};
    \node[dot, label={above:$c$}] (n5) at (5,0) {};
    % \node at (5,-0.7) {$\pi_{\bG}(s,t)$};
    \node[dot] (n6) at (6,0) {};
    \node[dot, label={below:$u'$}] (n7) at (7,0) {};
    \node[dot, label={below:$v'$}] (n8) at (8,0) {};
    \node[dot, label={above:$t$}] (n9) at (9,0) {};
    
    \foreach \i [evaluate=\i as \nexti using int(\i+1)] in {1,...,8} {
        \draw (n\i) -- (n\nexti);
    }

    \draw[red, thick] (n3) --node[above] {$e$} (n4);
    \draw[red, thick] (n7) --node[above] {$e'$} (n8);
    \draw[green, opacity=0.5, line width=3pt] (n8) -- (n9);
    \draw[green, opacity=0.5, line width=3pt] (n8) to[out=45, in=0] (7,1) to[out=180, in=135] (n6);
    \draw[green, opacity=0.5, line width=3pt] (n6) -- (n4);
    \draw[green, opacity=0.5, line width=3pt] (n4) to[out=45, in=0] (3,1) to[out=180, in=135] (n2);
    \draw[green, opacity=0.5, line width=3pt] (n2) -- (n1);

    \draw[dotted] (5,0) ellipse [x radius=5, y radius=2];
\end{tikzpicture}


==> figures/case3b.tex <==
\begin{tikzpicture}[scale=0.5, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \node[] at (1,2.5) {$\bG$};
    
    \node[dot, label={above:$s$}] (n1) at (1,0) {};
    \node[dot, label] (n2) at (2,0) {};
    \node[dot, label={below:$u$}] (n3) at (3,0) {};
    \node[dot, label={below:$v$}] (n4) at (4,0) {};
    \node[dot, label={above:$c$}] (n5) at (5,0) {};
    % \node at (5,-0.7) {$\pi_{\bG}(s,t)$};
    \node[dot] (n6) at (6,0) {};
    \node[dot, label={below:$u'$}] (n7) at (7,0) {};
    \node[dot, label={below:$v'$}] (n8) at (8,0) {};
    \node[dot, label={above:$t$}] (n9) at (9,0) {};
    
    \foreach \i [evaluate=\i as \nexti using int(\i+1)] in {1,...,8} {
        \draw (n\i) -- (n\nexti);
    }

    \draw[red, thick] (n3) --node[above] {$e$} (n4);
    \draw[red, thick] (n7) --node[above] {$e'$} (n8);
    \draw[green, opacity=0.5, line width=3pt] (n8) -- (n9);
    \draw[green, opacity=0.5, line width=3pt] (n8) to[out=45, in=0] (6,1) to[out=180, in=135] (n4);
    \draw[green, opacity=0.5, line width=3pt] (n6) -- (n4);
    \draw[green, opacity=0.5, line width=3pt] (n6) to[out=45, in=0] (4,1) to[out=180, in=135] (n2);
    \draw[green, opacity=0.5, line width=3pt] (n2) -- (n1);

    \draw[dotted] (5,0) ellipse [x radius=5, y radius=2];
\end{tikzpicture}


==> figures/cases.tex <==
\newcommand{\drawGraph}{
    \node[dot, label={above:$s$}] (root) at (0,0) {};
    \node[dot] (n1) at (0,-0.5) {};
    \node[dot, label={above right:$u$}] (n2) at (0,-1) {};
    \node[dot, label={above right:$v$}] (n3) at (0,-1.5) {};
    \node[dot] (n4) at (0,-2) {};
    \node[dot, label={below:$t$}] (n5) at (0,-2.5) {};
    \draw[thick] (root) -- (n1) -- (n2);
    \draw[thick, red] (n2) -- (n3);
    \draw[thick] (n3) -- (n4) -- (n5);

    \node[dot] (n6) at (-0.5,-1.8) {};
    \node[dot] (n7) at (-1,-2.2) {};
    \node[dot] (n8) at (0.5,-1.8) {};
    \node[dot] (n9) at (1,-2.2) {};
    \draw[thick] (n3) -- (n6) -- (n7);
    \draw[thick] (n3) -- (n8) -- (n9);

    \node[dot] (n10) at (-0.5,-2.2) {};
    \node[dot] (n11) at (-0.9,-2.5) {};
    \node[dot] (n12) at (0.5,-2.2) {};
    \draw[thick] (n4) -- (n10) -- (n11);
    \draw[thick] (n4) -- (n12);

    \node[dot] (n13) at (-0.5,-1.3) {};
    \node[dot] (n14) at (-1,-1.7) {};
    \draw[thick] (n2) -- (n13) -- (n14); 

    \node[dot] (n15) at (0.5,-1.0) {};
    \node[dot] (n16) at (1,-1.5) {};
    \node[dot] (n17) at (1,-1.0) {};
    \draw[thick] (n2) -- (n15) -- (n16); 
    \draw[thick] (n15) -- (n17);

    \node[dot] (n18) at (0.5,-0.1) {};
    \node[dot] (n19) at (1,-0.4) {};
    \node[dot] (n20) at (1.5,-0.6) {};
    \draw[thick] (root) -- (n18) -- (n19) -- (n20);

    \node[dot] (n21) at (-0.5,-0.6) {};
    \node[dot] (n22) at (-1,-0.8) {};
    \node[dot] (n23) at (-1,-0.4) {};
    \draw[thick] (n1) -- (n21) -- (n22); 
    \draw[thick] (n21) -- (n23); 
    \draw[thick, opacity=0.3] (n22) -- (n23);
    \draw[thick, opacity=0.3] (n22) -- (n14);
    \draw[thick, opacity=0.3] (n22) -- (n13);
    \draw[thick, opacity=0.3] (n21) -- (n13);
    \draw[thick, opacity=0.3] (n13) -- (n6);
    \draw[thick, opacity=0.3] (n14) -- (n7);
    \draw[thick, opacity=0.3] (n14) -- (n6);

    \draw[thick, opacity=0.3] (n6) -- (n10);
    \draw[thick, opacity=0.3] (n7) -- (n10);
    \draw[thick, opacity=0.3] (n7) -- (n11);

    \draw[thick, opacity=0.3] (n20) -- (n17);
    \draw[thick, opacity=0.3] (n19) -- (n15);

    \draw[thick, opacity=0.3] (n16) -- (n8);
    \draw[thick, opacity=0.3] (n15) -- (n8);
    \draw[thick, opacity=0.3] (n12) -- (n8);
    
    \fill[red, opacity=0.2, rounded corners] (0,-1.2) -- (1.9,-2.7) -- (-1.9,-2.7) -- (0,-1.2);
}

\begin{tikzpicture}[scale=1, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]
    \begin{scope}[scale=0.9]
        \drawGraph
    \end{scope}
    \begin{scope}[scale=0.9, shift={(5,0)}]
        \drawGraph
        \draw[thick, green] (n6) -- (n13);
        \draw[thick, green] (n6) -- (n14);
        \draw[thick, green] (n7) -- (n14);
        \draw[thick, green] (n16) -- (n8);
        \draw[thick, green] (n15) -- (n8);
    \end{scope}
    \begin{scope}[scale=0.9, shift={(10,0)}]
        \drawGraph
        \draw[thick, green] (n22) -- (n23);
        \draw[thick, green] (n22) -- (n14);
        \draw[thick, green] (n22) -- (n13);
        \draw[thick, green] (n21) -- (n13);
  
        \draw[thick, green] (n6) -- (n10);
        \draw[thick, green] (n7) -- (n10);
        \draw[thick, green] (n7) -- (n11);
    
        \draw[thick, green] (n20) -- (n17);
        \draw[thick, green] (n19) -- (n15);
    
        \draw[thick, green] (n12) -- (n8);
        \draw[thick, green] (n20) -- (n17);
    \end{scope}
    \begin{scope}[scale=0.9, shift={(15,0)}]
        \drawGraph
        \draw[thick, green] (n3) -- (n6) -- (n7);
        \draw[thick, green] (n3) -- (n8) -- (n9);
        \draw[thick, green] (n4) -- (n10) -- (n11);
        \draw[thick, green] (n4) -- (n12);
        \draw[thick, green] (n2) -- (n13) -- (n14); 
        \draw[thick, green] (n2) -- (n15) -- (n16); 
        \draw[thick, green] (n15) -- (n17);
        \draw[thick, green] (root) -- (n18) -- (n19) -- (n20);
        \draw[thick, green] (n1) -- (n21) -- (n22); 
        \draw[thick, green] (n21) -- (n23); 
    \end{scope}
\end{tikzpicture}

==> figures/centroid.tex <==
\begin{tikzpicture}[scale=1, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]
    \begin{scope}[scale=0.9]
        \fill[red, opacity=0.4] (0,0) -- (2,1.5) -- (4,0) -- (2,3) -- (0,0);
        \draw[thick] (0,0) -- (4,0) -- (2,3) node[dot, label={above:$s$}] {} -- (0,0);
        \fill[teal, opacity=0.4] (0,0) -- (4,0) -- (2,1.5) -- (0,0);
        \draw[thick] (0,0) -- (4,0) -- (2,1.5)  node[dot, label={above left:$c$}] {} -- (0,0);
        \draw[thick, dotted] (2,3) -- (2,1.5);
        \node at (0, 3) {\large $\bT$};
    \end{scope}

    \begin{scope}[scale=0.9, shift={(6,0)}]
        \fill[red, opacity=0.4] (0,0) -- (2,1.5) -- (4,0) -- (2,3) -- (0,0);
        \draw[thick] (0,0) -- (2,1.5) node[dot] {} -- (4,0) -- (2,3) node[dot, label={above:$s$}] {} -- (0,0);
        \node at (0, 3) {\large $\bT_1$};
    \end{scope}

    \begin{scope}[scale=0.9, shift={(12,0)}]
        \fill[teal, opacity=0.4] (0,0) -- (4,0) -- (2,1.5) -- (0,0);
        \draw[thick] (0,0) -- (4,0) -- (2,1.5)  node[dot, label={above left:$c$}] {} -- (0,0);
        \node at (0, 3) {\large $\bT_2$};
    \end{scope}
\end{tikzpicture}


==> figures/gexample.tex <==
\begin{tikzpicture}[scale=0.5, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \node[] at (1,2.5) {$\bG$};
    
    \node[dot, label={above:$s$}] (n1) at (1,0) {};
    \node[dot] (n2) at (2,0) {};
    \node[dot] (n3) at (3,0) {};
    \node[dot] (n4) at (4,0) {};
    \node[dot, label={above:$c$}] (n5) at (5,0) {};
    \node at (5,-0.7) {$\pi_{\bG}(s,t)$};
    \node[dot] (n6) at (6,0) {};
    \node[dot] (n7) at (7,0) {};
    \node[dot] (n8) at (8,0) {};
    \node[dot, label={above:$t$}] (n9) at (9,0) {};
    
    \foreach \i [evaluate=\i as \nexti using int(\i+1)] in {1,...,8} {
        \draw (n\i) -- (n\nexti);
    }

    \draw[dotted] (5,0) ellipse [x radius=5, y radius=2];
\end{tikzpicture}


==> figures/lb.tex <==
\begin{tikzpicture}[scale=1, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]
    

    \foreach \i in {1,...,3} {
      \node[dot, label={right:$a_{\i}$}] (A\i) at (1*\i,-1) {};
    }
    \node at (0,-1) {$A$};

    \foreach \i in {1,...,6} {
      \node[dot, label={right:$b_{\i}$}] (B\i) at (1*\i,-2) {};
    }
    \node at (0,-2) {$B$};

    \foreach \i in {1,...,6} {
      \node[dot, label={right:$c_{\i}$}] (C\i) at (1*\i,-3) {};
    }
    \node at (0,-3) {$C$};

    \foreach \i in {1,...,3} {
      \node[dot, label={right:$a_{\i}'$}] (D\i) at (1*\i,-4) {};
    }
    \node at (0,-4) {$A'$};

    %  \foreach \i in {1,...,3} {
    %   \node[dot, label={above:$x_{\i}$}] (X\i) at (1*\i,0) {};
    % }
    \node[dot, label={above:$x_{1}=s$}] (X1) at (1,0) {};
    \node[dot, label={above:$x_{2}$}] (X2) at (2,0) {};
    \node[dot, label={above:$x_{3}$}] (X3) at (3,0) {};
    \node[dot, label={above:$x_{4}$}] (X4) at (4,0) {};

    \draw (X1) --node[label={left:$12$}] {} (A1);
    \draw (X2) --node[label={left:$8$}] {} (A2);
    \draw (X3) --node[label={left:$4$}] {} (A3);

    
    \draw[opacity=0.5] (X1) -- (X2) -- (X3) -- (X4); 
    \node at (0,0) {$X$};

    \node[dot, label={below:$y_{1}=t$}] (Y1) at (1,-5) {};
    \node[dot, label={below:$y_{2}$}] (Y2) at (2,-5) {};
    \node[dot, label={below:$y_{3}$}] (Y3) at (3,-5) {};
    \node[dot, label={below:$y_{4}$}] (Y4) at (4,-5) {};

    \foreach \i in {1,...,3} {
      % \node[dot, label={below:$y_{\i}$}] (Y\i) at (1*\i,-5) {};
       \draw[opacity=0.5] (Y\i) -- (D\i);
    }

    \draw (Y1) --node[label={left:$12$}] {} (D1);
    \draw (Y2) --node[label={left:$8$}] {} (D2);
    \draw (Y3) --node[label={left:$4$}] {} (D3);
    
    \draw[opacity=0.5] (Y1) -- (Y2) -- (Y3) -- (Y4);
    \node at (0,-5) {$Y$};

    \draw[opacity=0.25] (C1) -- (B1);   
    \draw[opacity=0.25] (C3) -- (B2); 
    \draw[opacity=0.25] (C4) -- (B4); 
    \draw[opacity=0.25] (C4) -- (B1); 
    \draw[opacity=0.25] (C5) -- (B5); 
    \draw[opacity=0.25] (C6) -- (B2);
    \draw[opacity=0.25] (C1) -- (B6); 
    \draw[opacity=0.25] (C2) -- (B6); 

    \draw[opacity=0.25] (C2) -- (D1);
    \draw[opacity=0.25] (C4) -- (D1);
    \draw[opacity=0.25] (C6) -- (D1);
    \draw[opacity=0.25] (B5) -- (A1);
    \draw[opacity=0.25] (B3) -- (A1);

    \draw[opacity=0.25] (C1) -- (D2);
    \draw[opacity=0.25] (C5) -- (D2);
    \draw[opacity=0.25] (B1) -- (A2);
    \draw[opacity=0.25] (B4) -- (A2);

    \draw[opacity=0.25] (C4) -- (D3);
    \draw[opacity=0.25] (C2) -- (D3);
    \draw[opacity=0.25] (B6) -- (A3);

    \begin{scope}[scale=0.8, shift={(16,-6)}]
        \begin{scope}[shift={(-3.5,4)},rotate=45]
        \foreach \i in {1,...,6} {
              \node (L\i) at (1*\i-3.5,0) {$b_{\i}$};
            }
            \draw[thick] (0,0) ellipse (3.4 and 0.8);
        \end{scope}
        
        \begin{scope}[shift={(3.5,4)},rotate=-45]
            \foreach \i in {1,...,6} {
              \node (R\i) at (1*\i-3.5,0) {$c_{\i}$};
            }
            \draw[thick] (0,0) ellipse (3.4 and 0.8);
        \end{scope}
        
        \foreach \i in {1,...,3} {
          \node (S\i) at (1*\i-2,0) {$a_{\i}$};
        }
        \draw[thick] (0,0) ellipse (2.0 and 0.8);

        \draw[opacity=0.25] (R1) -- (L1);   
        \draw[opacity=0.25] (R3) -- (L2); 
        \draw[opacity=0.25] (R4) -- (L4); 
        \draw[opacity=0.25] (R4) -- (L1); 
        \draw[opacity=0.25] (R5) -- (L5); 
        \draw[opacity=0.25] (R6) -- (L2);
        \draw[opacity=0.25] (R1) -- (L6); 
        \draw[opacity=0.25] (R2) -- (L6); 

        \draw[opacity=0.25] (R2) -- (S1);
        \draw[opacity=0.25] (R4) -- (S1);
        \draw[opacity=0.25] (R6) -- (S1);
        \draw[opacity=0.25] (L5) -- (S1);
        \draw[opacity=0.25] (L3) -- (S1);

        \draw[opacity=0.25] (R1) -- (S2);
        \draw[opacity=0.25] (R5) -- (S2);
        \draw[opacity=0.25] (L1) -- (S2);
        \draw[opacity=0.25] (L4) -- (S2);

        \draw[opacity=0.25] (R4) -- (S3);
        \draw[opacity=0.25] (R2) -- (S3);
        \draw[opacity=0.25] (L6) -- (S3);
    \end{scope}
    
\end{tikzpicture}



            


==> figures/lexample.tex <==
\begin{tikzpicture}[scale=0.5, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \node[] at (1,2.5) {$\bL$};
    
    \node[dot, label={above:$s$}] (n1) at (1,0) {};
    \node[dot] (n2) at (2,0) {};
    \node[dot] (n3) at (3,0) {};
    \node[dot] (n4) at (4,0) {};
    \node[dot, label={above:$c$}] (n5) at (5,0) {};
    % \node at (5,-0.7) {$\pi_{\bG}(s,t)$};
    \node[dot] (n6) at (6,0) {};
    \node[dot] (n7) at (7,0) {};
    \node[dot] (n8) at (8,0) {};
    \node[dot, label={above:$t$}] (n9) at (9,0) {};
    
    \foreach \i [evaluate=\i as \nexti using int(\i+1)] in {1,...,4} {
        \draw (n\i) -- (n\nexti);
    }

    \draw[dotted] (5,0) ellipse [x radius=5, y radius=2];
\end{tikzpicture}


==> figures/rexample.tex <==
\begin{tikzpicture}[scale=0.5, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \node at (1,2.5) {$\bR$};
    
    \node[dot, label={above:$s$}] (n1) at (1,0) {};
    \node[dot] (n2) at (2,0) {};
    \node[dot] (n3) at (3,0) {};
    \node[dot] (n4) at (4,0) {};
    \node[dot, label={above:$c$}] (n5) at (5,0) {};
    % \node at (5,-0.7) {$\pi_{\bG}(s,t)$};
    \node[dot] (n6) at (6,0) {};
    \node[dot] (n7) at (7,0) {};
    \node[dot] (n8) at (8,0) {};
    \node[dot, label={above:$t$}] (n9) at (9,0) {};
    
    \foreach \i [evaluate=\i as \nexti using int(\i+1)] in {5,...,8} {
        \draw (n\i) -- (n\nexti);
    }

    \draw[dotted] (5,0) ellipse [x radius=5, y radius=2];
\end{tikzpicture}


==> figures/ssrp_case_a.tex <==
\begin{tikzpicture}[scale=1, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \draw[opacity=0.7, 
    pattern={Lines[angle=-45, distance={5pt/sqrt(2)}]}, 
    pattern color=blue] (0,0) -- (2,1.5) -- (4,0) -- (2,3) -- (0,0);
    \draw[line width=7pt, white] (2,3.0) -- (2,1.5);
    \draw (2,3.0) -- (2,1.5);
     
    \draw[thick] (0,0) -- (4,0) -- (2,3) node[dot, label={above:$\bf s$}] {} -- (0,0);
   
    \draw[opacity=0.7, 
    preaction={%
        pattern={Lines[angle=-45, distance={5pt/sqrt(2)}, xshift=2.5pt]}, 
        pattern color=red}
    ] (0,0) -- (4,0) -- (2,1.5) -- (0,0);
    \draw[thick] (0,0) -- (4,0) -- (2,1.5)  node[dot, label={above left:$\bf c$}] {} -- (0,0);

    \node at (0, 3) {\large $\bG$};
    \node at (0.5, 1.5) {\large $\bG_1$};
    \node at (2, -0.5) {\large $\bG_2$};
\end{tikzpicture}


==> figures/ssrp_case_b.tex <==
\begin{tikzpicture}[scale=1, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    % \draw[opacity=0.7, 
    % pattern={Lines[angle=-45, distance={5pt/sqrt(2)}]}, 
    % pattern color=blue] (0,0) -- (2,1.5) -- (4,0) -- (2,3) -- (0,0);
    \draw[line width=7pt, white] (2,3.0) -- (2,1.5);
    \draw (2,3.0) -- (2,1.5);
     
    \draw[thick] (0,0) -- (4,0) -- (2,3) node[dot, label={above:$\bf s$}] {} -- (0,0);
   
    \draw[opacity=0.7, 
    pattern={Lines[angle=-45, distance={5pt/sqrt(2)}]}, 
    pattern color=blue,
    preaction={%
        pattern={Lines[angle=-45, distance={5pt/sqrt(2)}, xshift=2.5pt]}, 
        pattern color=red}
    ] (0,0) -- (4,0) -- (2,1.5) -- (0,0);
    \draw[thick] (0,0) -- (4,0) -- (2,1.5)  node[dot, label={above left:$\bf c$}] {} -- (0,0);

    \node at (0, 3) {\large $\bG$};
    \node at (0.5, 1.5) {\large $\bG_1$};
    \node at (2, -0.5) {\large $\bG_2$};
\end{tikzpicture}


==> figures/ssrp_case_c.tex <==
\begin{tikzpicture}[scale=1, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    % \draw[opacity=0.7, 
    % pattern={Lines[angle=-45, distance={5pt/sqrt(2)}]}, 
    % pattern color=blue] (0,0) -- (2,1.5) -- (4,0) -- (2,3) -- (0,0);
    \draw[line width=7pt, white] (2,3.0) -- (2,1.5);
    \draw (2,3.0) -- (2,1.5);
    \draw[line width=3pt, blue, opacity=0.5, dash pattern= on 3pt off 5pt] (2,3.0) -- (2,1.5);
     
    \draw[thick] (0,0) -- (4,0) -- (2,3) node[dot, label={above:$\bf s$}] {} -- (0,0);
   
    \draw[opacity=0.7, 
    % pattern={Lines[angle=-45, distance={5pt/sqrt(2)}]}, 
    % pattern color=blue,
    preaction={%
        pattern={Lines[angle=-45, distance={5pt/sqrt(2)}, xshift=2.5pt]}, 
        pattern color=red}
    ] (0,0) -- (4,0) -- (2,1.5) -- (0,0);
    \draw[thick] (0,0) -- (4,0) -- (2,1.5)  node[dot, label={above left:$\bf c$}] {} -- (0,0);

    \node at (0, 3) {\large $\bG$};
    \node at (0.5, 1.5) {\large $\bG_1$};
    \node at (2, -0.5) {\large $\bG_2$};
\end{tikzpicture}


==> figures/ssrp_case_d.tex <==
\begin{tikzpicture}[scale=1, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \draw[opacity=0.7, 
    pattern={Lines[angle=-45, distance={5pt/sqrt(2)},]}, 
    pattern color=blue,
    preaction={%
        pattern={Lines[angle=-45, distance={5pt/sqrt(2)}, xshift=2.5pt]}, 
        pattern color=red}
    ] (0,0) -- (2,1.5) -- (4,0) -- (2,3) -- (0,0);
    \draw[line width=7pt, white] (2,3.0) -- (2,1.5);
    \draw (2,3.0) -- (2,1.5);
    % \draw[line width=3pt, blue, opacity=0.5, dash pattern= on 3pt off 5pt] (2,3.0) -- (2,1.5);
    \draw[line width=3pt, red, opacity=0.5, dash pattern= on 3pt off 5pt, dash phase=4pt] (2,3.0) -- (2,1.5);
     
    \draw[thick] (0,0) -- (4,0) -- (2,3) node[dot, label={above:$\bf s$}] {} -- (0,0);
   
    % \draw[opacity=0.7, 
    % preaction={%
    %     pattern={Lines[angle=-45, distance={5pt/sqrt(2)}, xshift=2.5pt]}, 
    %     pattern color=red}
    % ] (0,0) -- (4,0) -- (2,1.5) -- (0,0);
    \draw[thick] (0,0) -- (4,0) -- (2,1.5)  node[dot, label={above left:$\bf c$}] {} -- (0,0);

    \node at (0, 3) {\large $\bG$};
    \node at (0.5, 1.5) {\large $\bG_1$};
    \node at (2, -0.5) {\large $\bG_2$};
\end{tikzpicture}


==> figures/ssrp_case_e.tex <==
\begin{tikzpicture}[scale=1, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \draw[opacity=0.7, 
    % pattern={Lines[angle=-45, distance={5pt/sqrt(2)},]}, 
    % pattern color=blue,
    preaction={%
        pattern={Lines[angle=-45, distance={5pt/sqrt(2)}, xshift=2.5pt]}, 
        pattern color=red}
    ] (0,0) -- (2,1.5) -- (4,0) -- (2,3) -- (0,0);
    \draw[line width=7pt, white] (2,3.0) -- (2,1.5);
    \draw (2,3.0) -- (2,1.5);
    % \draw[line width=3pt, blue, opacity=0.5, dash pattern= on 3pt off 5pt] (2,3.0) -- (2,1.5);
    \draw[line width=3pt, red, opacity=0.5, dash pattern= on 3pt off 5pt, dash phase=4pt] (2,3.0) -- (2,1.5);
     
    \draw[thick] (0,0) -- (4,0) -- (2,3) node[dot, label={above:$\bf s$}] {} -- (0,0);
   
    \draw[opacity=0.7, 
    pattern={Lines[angle=-45, distance={5pt/sqrt(2)}]}, 
    pattern color=blue,
    % preaction={%
    %     pattern={Lines[angle=-45, distance={5pt/sqrt(2)}, xshift=2.5pt]}, 
    %     pattern color=red}
    ] (0,0) -- (4,0) -- (2,1.5) -- (0,0);
    \draw[thick] (0,0) -- (4,0) -- (2,1.5)  node[dot, label={above left:$\bf c$}] {} -- (0,0);

    \node at (0, 3) {\large $\bG$};
    \node at (0.5, 1.5) {\large $\bG_1$};
    \node at (2, -0.5) {\large $\bG_2$};
\end{tikzpicture}


==> figures/ssrp_case_f.tex <==
\begin{tikzpicture}[scale=1, dot/.style={
        draw, 
        circle, 
        fill, 
        minimum size=1mm, 
        inner sep=0pt
    }]

    \draw[opacity=0.7, 
    % pattern={Lines[angle=-45, distance={5pt/sqrt(2)},]}, 
    % pattern color=blue,
    preaction={%
        pattern={Lines[angle=-45, distance={5pt/sqrt(2)}, xshift=2.5pt]}, 
        pattern color=red}
    ] (0,0) -- (2,1.5) -- (4,0) -- (2,3) -- (0,0);
    \draw[line width=7pt, white] (2,3.0) -- (2,1.5);
    \draw (2,3.0) -- (2,1.5);
    \draw[line width=3pt, blue, opacity=0.5, dash pattern= on 3pt off 5pt] (2,3.0) -- (2,1.5);
    \draw[line width=3pt, red, opacity=0.5, dash pattern= on 3pt off 5pt, dash phase=4pt] (2,3.0) -- (2,1.5);
     
    \draw[thick] (0,0) -- (4,0) -- (2,3) node[dot, label={above:$\bf s$}] {} -- (0,0);
   
    % \draw[opacity=0.7, 
    % pattern={Lines[angle=-45, distance={5pt/sqrt(2)}]}, 
    % pattern color=blue,
    % preaction={%
    %     pattern={Lines[angle=-45, distance={5pt/sqrt(2)}, xshift=2.5pt]}, 
    %     pattern color=red}
    % ] (0,0) -- (4,0) -- (2,1.5) -- (0,0);
    \draw[thick] (0,0) -- (4,0) -- (2,1.5)  node[dot, label={above left:$\bf c$}] {} -- (0,0);

    \node at (0, 3) {\large $\bG$};
    \node at (0.5, 1.5) {\large $\bG_1$};
    \node at (2, -0.5) {\large $\bG_2$};
\end{tikzpicture}

